On the homology groups of clique complexes of strongly regular graphs

For a graph $G$ and a field $\mathbb{F},$ the first clique-homology $H_1(\text{Cl}(G),\mathbb{F})$ vanishes precisely when the cycle space of $G$ over $\mathbb{F}$ is generated by the signed boundaries of the triangles. We develop cycle-surgery methods for establishing this property in arbitrary characteristic and apply them to strongly regular graphs. Combining our results with Neumaier's classification, we show that $H_1(\text{Cl}(G),\mathbb{F}) \ne 0$ can only occur in the Petersen graph, the Shrikhande graph, the complete bipartite graphs, the conference graphs on at most $255$ vertices, the lattice graphs, and the finite exceptional families $E_m$ in Neumaier's classification of strongly regular graphs with smallest adjacency eigenvalue $-m$, for some integer $m \geq 3$. Consequently, if $(G_n)_{n\geq 1}$ is an infinite family of pairwise distinct strongly regular graphs and $(\mathbb{F}_n)_{n\geq 1}$ is a sequence of fields such that $H_1(\text{Cl}(G_n), \mathbb{F}_n)\not=0$ for every $n$, then either $G_n$ is a lattice graph for infinitely many $n$, or $\lim_{n\rightarrow +\infty} \lambda_{\min}(G_n)=-\infty$. For Latin square graphs, we determine the clique homologies over arbitrary fields and show that if $G$ is the strongly regular graph associated with a Latin square $M$ of order $n \geq 5$ and $\mathbb{F}$ is any field, then $H_i(\text{Cl}(G),\mathbb{F})=0$ for $i=1$ or $i \geq 3$, and $\dim H_2(\text{Cl}(G),\mathbb{F})=(n-1)^3-I(M),$ where $I(M)$ is the number of $2 \times 2$ Latin subsquares or intercalates in $M$.

==> tex-inputs/rectangular-cases-1.tex <==
    \begin{tikzpicture}[baseline=(v_4.base)]
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (1,1);
        \coordinate (v_5) at (1,3);
        \coordinate (v_s) at (0,-1);
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
        \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
        \fill (v_5) circle(3pt) node[anchor=east]{$v_5$};
        \fill (v_s) circle(3pt) node[anchor=east]{$v_s$};
        \draw (v_s) edge[dashed] (v_1);
        \draw (v_4) edge[dashed] (v_5);
        \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
        \draw (v_s) edge[dashed,out=135,in=210] (v_5);
        \filldraw (.5,0.65) circle(0pt) node[anchor=center]{$C$};
    \end{tikzpicture}
    \hspace{10mm}
    \begin{tikzpicture}[baseline=(v_4.base)]
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v) at (1,0);
        \fill (v_1) circle(3pt) node[anchor=north]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=north]{$v_2$};
        \fill (v) circle(3pt) node[anchor=north]{$v$};
        \draw (v_1) -- (v) -- (v_2);
        \draw (v_1) edge[out=-60, in=-120] (v_2);
        \filldraw (1,0) circle(0pt) node[anchor=south]{$C_2$};
    \end{tikzpicture}
    \hspace{10mm}
    \begin{tikzpicture}[baseline=(v_4.base)]
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (1,1);
        \coordinate (v_5) at (1,3);
        \coordinate (v_s) at (0,-1);
        \coordinate (v) at (1,0);
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
        \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
        \fill (v_5) circle(3pt) node[anchor=east]{$v_5$};
        \fill (v_s) circle(3pt) node[anchor=east]{$v_s$};
        \fill (v) circle(3pt) node[anchor=north]{$v$};
        \draw (v_s) edge[dashed] (v_1);
        \draw (v_4) edge[dashed] (v_5);
        \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
        \draw (v_s) edge[dashed,out=135,in=210] (v_5);
        % \filldraw (1,0.25) circle(0pt) node[anchor=south]{$C'$};
    \end{tikzpicture}
    \hspace{10mm}
    \begin{tikzpicture}[baseline=(v_4.base)]
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (1,1);
        \coordinate (v_5) at (1,3);
        \coordinate (v_s) at (0,-1);
        \coordinate (v) at (1,0);
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
        \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
        \fill (v_5) circle(3pt) node[anchor=east]{$v_5$};
        \fill (v_s) circle(3pt) node[anchor=north]{$v_s$};
        \fill (v) circle(3pt) node[anchor=north]{$v$};
        \draw (v) -- (v_2) -- (v_3) -- (v_3) -- (v_4) -- (v) -- (v_1) -- (v_s);
        \draw (v_5) -- (v_4);
        \draw (v_s) edge[dashed,out=135,in=210] (v_5);
        \filldraw (1.5,0.5) circle(0pt) node[anchor=center]{$C''$};
        \filldraw (0.25,0.5) circle(0pt) node[anchor=center]{$C'$};
    \end{tikzpicture}

==> tex-inputs/rectangular-cases-2.tex <==
    \begin{tikzpicture}[baseline=(v_4.base)]
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (-1,1);
        \coordinate (v_5) at (-1,2);
        \coordinate (v_s) at (0,-2);
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
        \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
        \fill (v_5) circle(3pt) node[anchor=east]{$v_5$};
        \fill (v_s) circle(3pt) node[anchor=north]{$v_s$};
        \draw (v_s) edge[dashed] (v_1);
        \draw (v_4) edge[dashed] (v_5);
        \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
        \draw (v_s) edge[dashed, out=150,in=210] (v_5);
        \filldraw (.5,0.65) circle(0pt) node[anchor=center]{$C$};
    \end{tikzpicture}
    
    \begin{tikzpicture}[baseline=(v_4.base)]
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (-1,1);
        \coordinate (v) at (0,1);
        \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
        \fill (v) circle(3pt) node[anchor=north]{$v$};
        \draw (v_4) -- (v) -- (v_3);
        \draw (v_4) edge[out=-60,in=-120] (v_3);
        \filldraw (.5,0.65) circle(0pt) node[anchor=center]{$C_1$};
    \end{tikzpicture}
    \begin{tikzpicture}[baseline=(v_4.base)]
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (-1,1);
        \coordinate (v_5) at (-1,2);
        \coordinate (v_s) at (0,-2);
        \coordinate (v) at (0,1);
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
        \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
        \fill (v_5) circle(3pt) node[anchor=east]{$v_5$};
        \fill (v_s) circle(3pt) node[anchor=north]{$v_s$};
        \fill (v) circle(3pt) node[anchor=north]{$v$};
        \draw (v_s) edge[dashed] (v_1);
        \draw (v_4) edge[dashed] (v_5);
        \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
        \draw (v_s) edge[dashed, out=150,in=210] (v_5);
        % \filldraw (.75,0.5) circle(0pt) node[anchor=center]{$C'$};
        \filldraw (.95,0.5) circle(0pt) node[anchor=center]{$C''$};
    \end{tikzpicture}
    \begin{tikzpicture}[baseline=(v_4.base)]
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (-1,1);
        \coordinate (v_5) at (-1,2);
        \coordinate (v_s) at (0,-2);
        \coordinate (v) at (0,1);
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
        \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
        \fill (v_5) circle(3pt) node[anchor=east]{$v_5$};
        \fill (v_s) circle(3pt) node[anchor=north]{$v_s$};
        \fill (v) circle(3pt) node[anchor=north west]{$v$};
        \draw (v_s) edge[dashed] (v_1);
        \draw (v_4) edge[dashed] (v_5);
        \draw (v) -- (v_1);
        \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
        \draw (v_s) edge[dashed, out=150,in=210] (v_5);
        % \filldraw (.75,0.5) circle(0pt) node[anchor=center]{$C'$};
        \filldraw (1,0.5) circle(0pt) node[anchor=center]{$C''$};
        \filldraw (-.75,0.5) circle(0pt) node[anchor=center]{$C'$};
    \end{tikzpicture}

==> tex-inputs/rectangular-cases-3.tex <==
    \begin{tikzpicture}[baseline=(v_3.base)]
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (3,1);
        \coordinate (v_5) at (3,-2);
        \coordinate (v_s) at (0,-1);
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
        \fill (v_3) circle(3pt) node[anchor=south]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=south]{$v_4$};
        \fill (v_5) circle(3pt) node[anchor=north]{$v_5$};
        \fill (v_s) circle(3pt) node[anchor=east]{$v_s$};
        \draw (v_s) edge[dashed] (v_1);
        \draw (v_4) edge[dashed] (v_5);
        \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
        \draw (v_s) edge[dashed,out=-90,in=210] (v_5);
        \draw (1.5,-1) circle(0pt) node[anchor=center]{$C$};
    \end{tikzpicture}
    \hspace{10mm}
    \begin{tikzpicture}[baseline=(v_3.base)]
        \coordinate (v) at (0,1);
        \coordinate (v_1) at (0,0);
        \coordinate (v_2) at (2,0);
        \coordinate (v_3) at (2,1);
        \fill (v) circle(3pt) node[anchor=east]{$v$};
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
        \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
        \draw (v_1) -- (v_2) -- (v_3) -- (v) -- (v_1);
        \draw (1,0.5) circle(0pt) node[anchor=center]{$C_1$};
    \end{tikzpicture}
    \hspace{10mm}
    \begin{tikzpicture}[baseline=(v_3.base)]
        \coordinate (v) at (0,1);
        \coordinate (v_1) at (0,0);
        \coordinate (v_3) at (2,1);
        \coordinate (v_4) at (3,1);
        \coordinate (v_5) at (3,-2);
        \coordinate (v_s) at (0,-1);
        \fill (v) circle(3pt) node[anchor=east]{$v$};
        \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
        \fill (v_3) circle(3pt) node[anchor=south]{$v_3$};
        \fill (v_4) circle(3pt) node[anchor=west]{$v_4$};
        \fill (v_5) circle(3pt) node[anchor=west]{$v_5$};
        \fill (v_s) circle(3pt) node[anchor=east]{$v_s$};
        \draw (v_s) edge (v_1);
        \draw (v_4) edge (v_5);
        \draw (v_1) -- (v) -- (v_3) -- (v_4);
        \draw (v_s) edge[out=-90,in=210] (v_5);
        \draw (1.5,-0.5) circle(0pt) node[anchor=center]{$C'$};
    \end{tikzpicture}

==> tex-inputs/rectangular-cases.tex <==
% Rectangular cases
% \includegraphics[width=0.5\linewidth]{}
\begin{tikzpicture}
    \coordinate (v_1) at (0,0);
    \coordinate (v_2) at (2,0);
    \coordinate (v_3) at (2,1);
    \coordinate (v_4) at (0,1);
    \coordinate (v_5) at (0,2);
    \coordinate (v_s) at (0,-2);
    \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
    \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
    \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
    \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
    \fill (v_5) circle(3pt) node[anchor=south]{$v_5$};
    \fill (v_s) circle(3pt) node[anchor=north]{$v_s$};
    \draw (v_s) edge[dashed] (v_1);
    \draw (v_4) edge[dashed] (v_5);
    \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}
    \coordinate (v_1) at (0,0);
    \coordinate (v_2) at (2,0);
    \coordinate (v_3) at (2,1);
    \coordinate (v_4) at (1,1);
    \coordinate (v_5) at (1,-2);
    \coordinate (v_s) at (0,-1);
    \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
    \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
    \fill (v_3) circle(3pt) node[anchor=south]{$v_3$};
    \fill (v_4) circle(3pt) node[anchor=south]{$v_4$};
    \fill (v_5) circle(3pt) node[anchor=north]{$v_5$};
    \fill (v_s) circle(3pt) node[anchor=north]{$v_s$};
    \draw (v_s) edge[dashed] (v_1);
    \draw (v_4) edge[dashed] (v_5);
    \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}
    \coordinate (v_1) at (0,0);
    \coordinate (v_2) at (2,0);
    \coordinate (v_3) at (2,1);
    \coordinate (v_4) at (-1,1);
    \coordinate (v_5) at (-1,2);
    \coordinate (v_s) at (0,-2);
    \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
    \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
    \fill (v_3) circle(3pt) node[anchor=west]{$v_3$};
    \fill (v_4) circle(3pt) node[anchor=east]{$v_4$};
    \fill (v_5) circle(3pt) node[anchor=east]{$v_5$};
    \fill (v_s) circle(3pt) node[anchor=north]{$v_s$};
    \draw (v_s) edge[dashed] (v_1);
    \draw (v_4) edge[dashed] (v_5);
    \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
\end{tikzpicture}
\hspace{10mm}
\begin{tikzpicture}
    \coordinate (v_1) at (0,0);
    \coordinate (v_2) at (2,0);
    \coordinate (v_3) at (2,1);
    \coordinate (v_4) at (3,1);
    \coordinate (v_5) at (3,-2);
    \coordinate (v_s) at (0,-1);
    \fill (v_1) circle(3pt) node[anchor=east]{$v_1$};
    \fill (v_2) circle(3pt) node[anchor=west]{$v_2$};
    \fill (v_3) circle(3pt) node[anchor=south]{$v_3$};
    \fill (v_4) circle(3pt) node[anchor=south]{$v_4$};
    \fill (v_5) circle(3pt) node[anchor=north]{$v_5$};
    \fill (v_s) circle(3pt) node[anchor=north]{$v_s$};
    \draw (v_s) edge[dashed] (v_1);
    \draw (v_4) edge[dashed] (v_5);
    \draw (v_1) -- (v_2) -- (v_3) -- (v_4);
\end{tikzpicture}
